Scaffold: Support Graph Theory Based Sparsification for Graph Neural Networks

Graph neural networks (GNNs) rely on message passing over graph edges, making their computational and memory costs strongly dependent on graph density. Graph sparsification offers a natural way to reduce these costs, but removing edges indiscriminately can distort important communication structure and degrade predictive performance. We introduce Scaffold, a topology-based, unsupervised graph sparsification framework derived from support graph theory preconditioners. Scaffold explicitly controls two complementary structural quantities: dilation, which measures the length of rerouting paths induced by removed edges, and congestion, which measures how strongly these rerouted paths concentrate on the retained support. By jointly controlling dilation and congestion, Scaffold preserves short communication paths while avoiding structural bottlenecks. To our knowledge, Scaffold is the first scalable GNN sparsification framework to use a joint supporting-path dilation-congestion criterion. Across 19 homophilic and heterophilic benchmarks spanning small to large graphs, Scaffold achieves the best aggregate rank among the evaluated sparsification and related methods. Using only 10%-50% of the original edges per sparse support, Scaffold recovers or closely approaches full-graph GNN performance while using less than half the memory of full-graph training and reducing end-to-end training time, including sparsification overhead. We provide an open-source software package at https://github.com/siddhartha047/Scaffold.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{@{}c@{\hspace{0.4pt}}l@{\extracolsep{\fill}}*{10}{c}@{\hspace{1.0pt}}c@{}}
\noalign{\vskip 0.7ex}
\multicolumn{13}{@{}c@{}}{\color[gray]{0.30}\fontsize{6.6pt}{7.4pt}\selectfont\bfseries\vphantom{Ay}(a) Dataset group I:\enspace Homophilic and Heterophilic} \\[0.55ex]
\toprule
& \textbf{Method} & \textbf{Cora} & \textbf{CiteSeer} & \textbf{Am. Photo} & \textbf{WikiCS} & \textbf{Am. Comp.} & \textbf{Coauth. CS} & \textbf{PubMed} & \textbf{Coauth. Phys.} & \textbf{Chameleon} & \textbf{Squirrel} & \textbf{GM} \\
& {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont Target $\delta_d$} & {\color[gray]{0.18}\fontsize{5.2pt}{5.4pt}\selectfont $0.7$} & {\color[gray]{0.18}\fontsize{5.2pt}{5.4pt}\selectfont $0.7$} & {\color[gray]{0.18}\fontsize{5.2pt}{5.4pt}\selectfont $0.3$} & {\color[gray]{0.18}\fontsize{5.2pt}{5.4pt}\selectfont $0.3$} & {\color[gray]{0.18}\fontsize{5.2pt}{5.4pt}\selectfont $0.3$} & {\color[gray]{0.18}\fontsize{5.2pt}{5.4pt}\selectfont $0.5$} & {\color[gray]{0.18}\fontsize{5.2pt}{5.4pt}\selectfont $0.5$} & {\color[gray]{0.18}\fontsize{5.2pt}{5.4pt}\selectfont $0.3$} & {\color[gray]{0.18}\fontsize{5.2pt}{5.4pt}\selectfont $0.3$} & {\color[gray]{0.18}\fontsize{5.2pt}{5.4pt}\selectfont $0.3$} & \\
& {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont $|\gV|/|\gE|$} & {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont 2.71k/5.28k} & {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont 3.33k/4.55k} & {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont 7.65k/119.08k} & {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont 11.70k/215.60k} & {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont 13.75k/245.86k} & {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont 18.33k/81.89k} & {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont 19.72k/44.32k} & {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont 34.49k/247.96k} & {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont 0.89k/8.85k} & {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont 2.22k/47.00k} & \\
\midrule
\smash{\raisebox{-0.96em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.18}\fontsize{5.4pt}{5.6pt}\selectfont\bfseries Ref.}}}& Full-graph & 84.56{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.63} & 72.30{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.47} & 95.95{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.33} & 80.27{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.44} & 93.80{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.20} & 95.72{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.04} & 81.22{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.11} & 97.50{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.12} & 45.46{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm4.42} & 44.77{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm2.36} & 76.44 \\
& No graph & 59.64{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.31} & 57.12{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.55} & 92.09{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.51} & 73.48{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.25} & 87.04{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.36} & 95.10{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.11} & 70.86{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.44} & 96.31{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.02} & 36.48{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm3.09} & 40.07{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.40} & 67.29 \\
& S.\,Forest & 80.10{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.26} & 69.42{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.56} & 93.97{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.08} & 76.65{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.22} & 90.45{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.25} & 95.47{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.19} & 79.48{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.46} & 96.90{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.02} & 36.73{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm4.52} & 37.59{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.74} & 71.87 \\
\midrule
\smash{\raisebox{-0.96em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.18}\fontsize{5.4pt}{5.6pt}\selectfont\bfseries Semantic}}}& Uni.-LTH & 79.72{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm2.26} & 69.18{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.95} & 91.94{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.36} & 75.49{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.17} & 86.88{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.74} & 94.96{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.21} & 76.70{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.05} & 96.49{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.00} & 37.61{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm3.67} & 38.17{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm2.09} & 71.21 \\
& AdaGLT & 80.20{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.95} & 69.46{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.43} & 94.16{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.19} & 76.48{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.13} & 91.53{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.42} & 95.05{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.18} & 77.22{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.10} & 96.65{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.00} & 38.03{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm4.12} & 42.30{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm3.91} & 72.82 \\
& MoG & 81.50{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.81} & 70.14{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.99} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{95.45}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.29} & 77.48{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.66} & 92.55{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.05} & \cellcolor[rgb]{0.98,0.93,0.84}95.46{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.16} & 74.12{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.51} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{96.93}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.10} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{43.40}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm3.13} & 43.25{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.12} & 74.17 \\
\noalign{\vskip0.35ex}
\multicolumn{13}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-4.80em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.18}\fontsize{5.4pt}{5.6pt}\selectfont\bfseries Topology}}}& Random & 81.10{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.72} & 70.16{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.53} & 94.38{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.16} & 77.04{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.63} & 91.05{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.15} & 95.32{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.15} & 75.60{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.88} & 96.66{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.05} & 37.85{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm3.35} & 40.90{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.70} & 72.59 \\
& Loc. Deg. & \cellcolor[rgb]{0.98,0.93,0.84}82.74{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.68} & 70.20{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.55} & 94.49{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.03} & 75.69{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.48} & 89.28{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.33} & 95.01{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.04} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{80.44}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.30} & 96.30{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.18} & 41.37{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm2.59} & 41.80{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.66} & 73.69 \\
& Rnk. Deg. & 82.46{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.57} & 70.40{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.45} & 93.79{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.05} & 76.13{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.53} & 88.04{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.28} & 94.98{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.21} & \cellcolor[rgb]{0.98,0.93,0.84}79.66{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.70} & 96.40{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.17} & 40.35{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm3.82} & 40.17{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.89} & 73.03 \\
& For. Fire & 80.60{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.40} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{71.50}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.48} & \cellcolor[rgb]{0.98,0.93,0.84}95.40{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.22} & \cellcolor[rgb]{0.98,0.93,0.84}79.20{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.58} & 92.57{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.12} & 95.22{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.24} & 75.50{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.97} & \cellcolor[rgb]{0.98,0.93,0.84}96.91{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.03} & 41.28{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.96} & 43.15{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.90} & 74.12 \\
& SCAN & 81.82{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.63} & 70.08{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.24} & 94.01{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.22} & 75.08{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.44} & 91.60{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.18} & 95.24{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.12} & 77.34{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.51} & 96.84{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.03} & 36.05{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm3.41} & 39.50{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.10} & 72.04 \\
& L-Spar & 78.02{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.67} & 69.64{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.79} & 94.07{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.20} & 75.10{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.25} & 90.95{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.22} & 95.15{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.12} & 75.62{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.07} & 96.74{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.05} & 36.11{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm3.06} & 39.17{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.31} & 71.39 \\
& G-Spar & 77.92{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.74} & 69.66{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.77} & 93.42{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.37} & 74.91{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.39} & 91.02{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.21} & 95.21{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.17} & 75.62{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.07} & 96.73{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.06} & 38.62{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm4.13} & 39.77{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.57} & 71.91 \\
& L-Sim & 80.42{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.35} & 70.56{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.18} & 94.88{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.13} & 78.71{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.96} & \cellcolor[rgb]{0.98,0.93,0.84}93.04{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.07} & 95.05{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.13} & 79.36{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.39} & 96.83{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.06} & 39.71{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm3.97} & 39.23{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm2.38} & 73.31 \\
& Spectral & \cellcolor[rgb]{0.89,0.93,0.98}\underline{82.78}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.72} & 70.34{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.82} & 95.24{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.29} & 78.80{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.47} & 92.13{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.11} & 95.33{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.15} & 78.86{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.99} & 96.74{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.08} & \cellcolor[rgb]{0.98,0.93,0.84}42.98{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm3.60} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{43.94}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.18} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{74.86} \\
& $t$-Spanner & 80.56{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.27} & \cellcolor[rgb]{0.98,0.93,0.84}70.72{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.61} & 94.95{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.24} & 78.07{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.23} & 91.51{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.11} & 94.87{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.06} & 77.48{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.17} & 96.75{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.10} & 38.71{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm3.72} & 42.65{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm2.01} & 73.40 \\
& DSpar & 81.20{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.86} & 70.44{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.37} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{95.62}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.33} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{79.47}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.68} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{93.17}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.08} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{95.49}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.24} & 79.10{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.09} & 96.84{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.05} & 39.73{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm3.87} & \cellcolor[rgb]{0.98,0.93,0.84}43.48{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.56} & \cellcolor[rgb]{0.98,0.93,0.84}74.28 \\
\noalign{\vskip0.35ex}
\multicolumn{13}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
& \textbf{Scaffold-1} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{83.80}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.92}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}b}}} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{70.94}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.91}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}b}}} & 95.14{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.23}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}s}}} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{79.48}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.32}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}s}}} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{93.06}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.11}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}s}}} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{95.57}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.16}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}s}}} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{80.72}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.09}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}b}}} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{97.09}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.06}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}s}}} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{43.88}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm5.13}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}b}\raisebox{0.55ex}{\fontsize{4.2pt}{4.2pt}\selectfont$\ddagger$}}} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{44.62}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.67}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}s}\raisebox{0.55ex}{\fontsize{4.2pt}{4.2pt}\selectfont$\ddagger$}}} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{75.65} \\
& \textbf{Scaffold-K} & 84.24{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.91}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}f}\raisebox{0.15ex}{\color[rgb]{0.043,0.478,0.357}\fontsize{4.4pt}{4.4pt}\selectfont\,$\uparrow$}}} & 72.22{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.64}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}f}\raisebox{0.15ex}{\color[rgb]{0.043,0.478,0.357}\fontsize{4.4pt}{4.4pt}\selectfont\,$\uparrow$}}} & 95.97{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.24}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}b}\raisebox{0.15ex}{\color[rgb]{0.043,0.478,0.357}\fontsize{4.4pt}{4.4pt}\selectfont\,$\uparrow$}}} & 80.16{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.45}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}f}\raisebox{0.15ex}{\color[rgb]{0.043,0.478,0.357}\fontsize{4.4pt}{4.4pt}\selectfont\,$\uparrow$}}} & 93.66{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.09}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}f}\raisebox{0.15ex}{\color[rgb]{0.043,0.478,0.357}\fontsize{4.4pt}{4.4pt}\selectfont\,$\uparrow$}}} & 96.04{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.06}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}f}\raisebox{0.15ex}{\color[rgb]{0.043,0.478,0.357}\fontsize{4.4pt}{4.4pt}\selectfont\,$\uparrow$}}} & 80.72{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.70}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}f}}} & 97.22{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.14}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}s}\raisebox{0.15ex}{\color[rgb]{0.043,0.478,0.357}\fontsize{4.4pt}{4.4pt}\selectfont\,$\uparrow$}}} & 43.89{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm2.40}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}s}\raisebox{0.15ex}{\color[rgb]{0.043,0.478,0.357}\fontsize{4.4pt}{4.4pt}\selectfont\,$\uparrow$}}} & 43.99{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm2.12}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}f}\raisebox{0.15ex}{\color[rgb]{0.706,0.275,0.059}\fontsize{4.4pt}{4.4pt}\selectfont\,$\downarrow$}}} & 75.94\rlap{\smash{\raisebox{0.15ex}{\color[rgb]{0.043,0.478,0.357}\fontsize{4.4pt}{4.4pt}\selectfont\,$\uparrow$}}} \\
\bottomrule
\end{tabular*}
\vspace{1.2pt}
\begin{tabular*}{\textwidth}{@{}c@{\hspace{0.4pt}}l@{\extracolsep{\fill}}*{9}{c}@{\hspace{1.0pt}}c@{}}
\noalign{\vskip 0.7ex}
\multicolumn{12}{@{}c@{}}{\color[gray]{0.30}\fontsize{6.6pt}{7.4pt}\selectfont\bfseries\vphantom{Ay}(b) Dataset group II:\enspace Heterophilic and Large-scale} \\[0.55ex]
\toprule
& \textbf{Method} & \textbf{Minesweeper} & \textbf{Roman} & \textbf{Am. Ratings} & \textbf{Questions} & \textbf{Proteins} & \textbf{Arxiv} & \textbf{Reddit} & \textbf{Pokec} & \textbf{Products} & \textbf{GM} \\
& {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont Target $\delta_d$} & {\color[gray]{0.18}\fontsize{5.2pt}{5.4pt}\selectfont $0.7$} & {\color[gray]{0.18}\fontsize{5.2pt}{5.4pt}\selectfont $0.7$} & {\color[gray]{0.18}\fontsize{5.2pt}{5.4pt}\selectfont $0.7$} & {\color[gray]{0.18}\fontsize{5.2pt}{5.4pt}\selectfont $0.7$} & {\color[gray]{0.18}\fontsize{5.2pt}{5.4pt}\selectfont $0.3$} & {\color[gray]{0.18}\fontsize{5.2pt}{5.4pt}\selectfont $0.3$} & {\color[gray]{0.18}\fontsize{5.2pt}{5.4pt}\selectfont $0.3$} & {\color[gray]{0.18}\fontsize{5.2pt}{5.4pt}\selectfont $0.3$} & {\color[gray]{0.18}\fontsize{5.2pt}{5.4pt}\selectfont $0.3$} & \\
& {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont $|\gV|/|\gE|$} & {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont 10.00k/39.40k} & {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont 22.66k/32.93k} & {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont 24.49k/93.05k} & {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont 48.92k/153.54k} & {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont 132.53k/39.56m} & {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont 169.34k/1.17m} & {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont 232.97k/57.31m} & {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont 1.63m/22.30m} & {\color[gray]{0.28}\fontsize{5.0pt}{5.2pt}\selectfont 2.45m/61.86m} & \\
\midrule
\smash{\raisebox{-0.96em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.18}\fontsize{5.4pt}{5.6pt}\selectfont\bfseries Ref.}}}& Full-graph & 97.18{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.45} & 91.05{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.13} & 53.61{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.63} & 78.47{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.29} & 77.48{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.06} & 72.83{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.20} & 95.44{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.05} & 86.24{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.04} & 80.67{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.10} & 80.34 \\
& No graph & 51.49{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.86} & 66.40{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.33} & 50.01{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.06} & 70.29{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.28} & 72.91{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.17} & 55.60{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.16} & 69.66{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.09} & 62.31{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.02} & 45.46{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.19} & 59.69 \\
& S.\,Forest & 67.03{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.58} & 82.45{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.56} & 49.95{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.77} & 73.89{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.61} & 74.13{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.16} & 67.27{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.12} & 86.07{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.14} & 69.36{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.01} & 67.79{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.09} & 70.15 \\
\midrule
\smash{\raisebox{-0.96em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.18}\fontsize{5.4pt}{5.6pt}\selectfont\bfseries Semantic}}}& Uni.-LTH & 82.40{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.81} & 70.81{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.37} & 47.15{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.27} & 75.97{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.29} & 67.15{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.00} & 56.37{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.00} & 92.68{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.00} & 68.23{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.00} & 75.26{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.00} & 69.46 \\
& AdaGLT & 81.28{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.45} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{90.08}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.00} & 51.64{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.33} & 73.36{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.59} & 52.31{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.00} & 55.93{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.00} & 85.09{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.00} & 64.42{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.00} & 66.74{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.00} & 67.65 \\
& MoG & 87.53{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.14} & 79.65{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.37} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{53.28}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.34} & 76.00{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.24} & 72.72{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.75} & 56.42{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.16} & 90.13{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.08} & 66.94{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.07} & 68.27{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.05} & 71.31 \\
\noalign{\vskip0.35ex}
\multicolumn{12}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-4.80em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.18}\fontsize{5.4pt}{5.6pt}\selectfont\bfseries Topology}}}& Random & 85.18{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.50} & 77.92{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.41} & 52.26{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.09} & 75.65{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.28} & 76.83{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.08} & 67.77{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.18} & 94.69{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.02} & 76.33{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.05} & 79.08{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.06} & 75.33 \\
& Loc. Deg. & 86.30{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.37} & \cellcolor[rgb]{0.98,0.93,0.84}83.35{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.22} & 52.14{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.69} & 77.98{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.38} & 71.10{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.00} & 68.34{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.17} & 90.82{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.15} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{80.07}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.09} & 77.62{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.16} & 75.55 \\
& Rnk. Deg. & 86.26{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.81} & 82.73{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.19} & 51.59{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.35} & 77.15{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.34} & 66.01{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.78} & 62.59{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.07} & 77.28{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.04} & 67.29{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.10} & 63.13{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.02} & 69.64 \\
& For. Fire & 85.26{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.54} & 78.76{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.17} & 52.08{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.32} & 75.37{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.65} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{78.25}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.32} & 68.75{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.21} & \cellcolor[rgb]{0.98,0.93,0.84}95.41{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.00} & 79.43{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.10} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{80.65}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.05} & \cellcolor[rgb]{0.98,0.93,0.84}76.21 \\
& SCAN & \cellcolor[rgb]{0.98,0.93,0.84}90.20{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.33} & 80.49{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.74} & 52.34{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.12} & 77.17{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.68} & 70.62{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.42} & 67.36{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.37} & 90.28{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.01} & 68.56{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.02} & 72.56{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.15} & 73.51 \\
& L-Spar & \cellcolor[rgb]{0.89,0.93,0.98}\underline{90.43}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.22} & 79.97{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.27} & 52.60{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.20} & 73.56{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.69} & 70.80{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.39} & 65.82{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.05} & 90.06{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.01} & 67.42{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.02} & 72.64{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.02} & 72.81 \\
& G-Spar & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{90.46}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.10} & 80.46{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.18} & 52.49{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.11} & 73.57{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.70} & 70.39{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.56} & 65.86{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.06} & 90.05{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.01} & 67.35{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.01} & 72.55{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.05} & 72.79 \\
& L-Sim & 89.28{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.07} & 82.33{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.25} & 52.45{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.26} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{78.37}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.44} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{77.95}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.11} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{70.69}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.08} & 94.35{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.05} & 76.56{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.06} & 79.20{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.09} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{77.01} \\
& Spectral & 83.95{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.53} & 76.26{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.63} & 51.40{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.40} & 78.10{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.54} & 77.09{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.66} & \cellcolor[rgb]{0.98,0.93,0.84}69.88{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.15} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{95.41}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.03} & \cellcolor[rgb]{0.98,0.93,0.84}79.65{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.07} & \cellcolor[rgb]{0.98,0.93,0.84}80.00{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.15} & 75.96 \\
& $t$-Spanner & 85.22{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.72} & 78.17{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.19} & \cellcolor[rgb]{0.98,0.93,0.84}52.65{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.61} & 76.61{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.69} & 77.43{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.12} & 67.51{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.09} & 94.72{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.01} & 76.38{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.07} & 79.30{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.01} & 75.59 \\
& DSpar & 85.51{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.53} & 77.26{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.66} & 52.38{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.20} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{78.47}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.16} & 51.94{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.16} & 55.19{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.13} & 95.22{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.01} & 69.39{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.03} & 77.43{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.08} & 69.90 \\
\noalign{\vskip0.35ex}
\multicolumn{12}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
& \textbf{Scaffold-1} & 86.98{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.76}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}f}}} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{88.01}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.59}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}f}}} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{53.36}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.81}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}f}}} & \cellcolor[rgb]{0.98,0.93,0.84}78.29{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.29}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}f}}} & \cellcolor[rgb]{0.98,0.93,0.84}77.80{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.63}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}s}}} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{70.65}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.42}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}s}}} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{95.43}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.18}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}s}}} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{80.00}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.01}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}s}}} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{81.07}{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.25}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}s}}} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{78.15} \\
& \textbf{Scaffold-K} & 93.35{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.34}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}f}\raisebox{0.15ex}{\color[rgb]{0.043,0.478,0.357}\fontsize{4.4pt}{4.4pt}\selectfont\,$\uparrow$}}} & 88.26{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.88}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}f}\raisebox{0.15ex}{\color[rgb]{0.043,0.478,0.357}\fontsize{4.4pt}{4.4pt}\selectfont\,$\uparrow$}}} & 54.73{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.20}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}b}\raisebox{0.15ex}{\color[rgb]{0.043,0.478,0.357}\fontsize{4.4pt}{4.4pt}\selectfont\,$\uparrow$}}} & 78.67{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.28}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}f}\raisebox{0.15ex}{\color[rgb]{0.043,0.478,0.357}\fontsize{4.4pt}{4.4pt}\selectfont\,$\uparrow$}}} & 76.91{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.56}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}s}\raisebox{0.15ex}{\color[rgb]{0.706,0.275,0.059}\fontsize{4.4pt}{4.4pt}\selectfont\,$\downarrow$}}} & 72.58{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.01}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}s}\raisebox{0.15ex}{\color[rgb]{0.043,0.478,0.357}\fontsize{4.4pt}{4.4pt}\selectfont\,$\uparrow$}}} & 95.36{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.19}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}s}\raisebox{0.15ex}{\color[rgb]{0.706,0.275,0.059}\fontsize{4.4pt}{4.4pt}\selectfont\,$\downarrow$}}} & 81.53{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm0.08}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}f}\raisebox{0.15ex}{\color[rgb]{0.043,0.478,0.357}\fontsize{4.4pt}{4.4pt}\selectfont\,$\uparrow$}}} & 80.46{\color[gray]{0.45}\fontsize{4.6pt}{4.8pt}\selectfont\,\textpm1.12}\rlap{\smash{\raisebox{0.55ex}{\color[gray]{0.15}\fontsize{4.2pt}{4.2pt}\selectfont{}s}\raisebox{0.15ex}{\color[rgb]{0.706,0.275,0.059}\fontsize{4.4pt}{4.4pt}\selectfont\,$\downarrow$}}} & 79.29\rlap{\smash{\raisebox{0.15ex}{\color[rgb]{0.043,0.478,0.357}\fontsize{4.4pt}{4.4pt}\selectfont\,$\uparrow$}}} \\
\bottomrule
\end{tabular*}

==> (inline-1) <==
\begin{tabular*}{\textwidth}{@{}c@{\hspace{1.5pt}}l@{\extracolsep{\fill}}*{8}{c}@{\hspace{3pt}}c@{}}
\toprule
& \textbf{Method} & Cora & CiteSeer & PubMed & \shortstack{Amazon\\Computer} & \shortstack{Amazon\\Photo} & \shortstack{Coauthor\\CS} & \shortstack{Coauthor\\Physics} & WikiCS & \textbf{GM} \\
\midrule
\multicolumn{11}{@{}l@{}}{\textbf{Retention ratio $\delta=0.3$}{\color[gray]{0.35}\fontsize{5.6pt}{5.8pt}\selectfont\quad$^{\dagger}$below the spanning-forest floor here: Cora, CiteSeer, PubMed}} \\
\cmidrule(lr){1-11}
\smash{\raisebox{-1.10em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Semantic}}} & Unified-LTH & 72.12{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.47} & 63.76{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.19} & 75.26{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.67} & 86.88{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.74} & 91.94{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.36} & 94.99{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.37} & 96.49{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 75.49{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.17} & 81.32 \\
 & AdaGLT & 72.74{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.63} & 65.26{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.00} & 75.84{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.56} & 91.53{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.42} & 94.16{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.19} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{95.13}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 96.65{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 76.48{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.13} & 82.67 \\
 & MoG & 73.66{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.77} & 65.28{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.50} & 71.56{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.54} & 92.55{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{95.45}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.29} & 94.94{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.20} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{96.93}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10} & 77.48{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.66} & 82.60 \\
\noalign{\vskip0.35ex}
\multicolumn{11}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-6.05em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Topology}}} & Random & 73.40{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.51} &\cellcolor[rgb]{0.98,0.93,0.84}65.86{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.95} & 74.26{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.62} & 91.05{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.15} & 94.38{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.16} & 94.71{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & 96.66{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 77.04{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.63} & 82.64 \\
 & Local Degree & 73.52{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.47} & 64.76{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.84} & 77.32{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.08} & 89.28{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.33} & 94.49{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.03} & 94.93{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.22} & 96.30{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.18} & 75.69{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.48} & 82.51 \\
 & Rank Degree &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{76.34}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.78} & 65.10{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.24} & 76.38{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.46} & 88.04{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.28} & 93.79{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 94.68{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & 96.40{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.17} & 76.13{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.53} & 82.65 \\
 & Forest Fire & 71.98{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.39} & 63.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.05} & 73.46{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.85} & 92.57{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} &\cellcolor[rgb]{0.98,0.93,0.84}95.40{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.22} & 94.67{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.33} &\cellcolor[rgb]{0.98,0.93,0.84}96.91{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.03} &\cellcolor[rgb]{0.98,0.93,0.84}79.20{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.58} & 82.59 \\
 & SCAN & 71.38{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.67} & 64.54{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.37} & 74.32{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.50} & 91.60{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.18} & 94.01{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.22} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{95.09}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} & 96.84{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.03} & 75.08{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.44} & 81.97 \\
 & L-Spar & 71.38{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.48} & 64.32{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.57} & 73.48{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.90} & 90.95{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.22} & 94.07{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.20} &\cellcolor[rgb]{0.98,0.93,0.84}95.03{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.22} & 96.74{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 75.10{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.25} & 81.74 \\
 & G-Spar & 72.02{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.05} & 64.28{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.57} & 73.48{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.90} & 91.02{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.21} & 93.42{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.37} & 94.78{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 96.73{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & 74.91{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.39} & 81.71 \\
 & L-Sim & 75.18{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.72} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{66.06}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.42} & 76.98{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.74} &\cellcolor[rgb]{0.98,0.93,0.84}93.04{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.07} & 94.88{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.13} & 95.02{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.29} & 96.83{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & 78.71{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.96} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{83.85} \\
 & Spectral & 72.86{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.85} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{66.82}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.44} & 75.04{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.43} & 92.13{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} & 95.24{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.29} & 94.68{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.13} & 96.74{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 78.80{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.47} & 83.28 \\
 & $t$-Spanner & 72.60{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.90} & 65.70{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.63} & 74.74{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.59} & 91.51{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} & 94.95{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.24} & 94.64{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.27} & 96.75{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10} & 78.07{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.23} & 82.82 \\
 & DSpar & 73.90{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.36} & 64.70{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.22} &\cellcolor[rgb]{0.98,0.93,0.84}77.86{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.46} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{93.17}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{95.62}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.33} & 94.52{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} & 96.84{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{79.47}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.68} &\cellcolor[rgb]{0.98,0.93,0.84}83.72 \\
\noalign{\vskip0.35ex}
\multicolumn{11}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-0.72em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Scaf.-1}}} & \textbf{Scaffold-Batch-1} & \cellcolor[rgb]{0.98,0.93,0.84}75.62{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.61} & 65.76{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.89} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{78.02}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.79} & 91.43{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.42} & 95.10{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.17} & 94.08{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.30} & 96.67{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.07} & 78.14{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.53} & 83.65 \\
 & \textbf{Scaffold-Fast-1} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{75.62}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.61} & 65.76{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.89} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{78.02}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.79} & 91.69{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} & 94.92{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.17} & 94.37{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.23} & 96.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} & 78.26{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.50} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{83.72} \\
 & \textbf{Scaffold-Sample-1} & 72.08{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.26} & 65.68{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.63} & 76.30{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.23} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{93.06}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} & 95.14{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.23} & 94.72{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.20} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{97.09}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{79.48}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.32} & 83.39 \\
\cmidrule(lr){1-11}
\smash{\raisebox{-0.72em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Scaf.-$K$}}} & \textbf{Scaffold-Batch-K} & \textbf{83.36}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.37} & \textbf{71.12}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.79} & 76.30{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.64} & 92.64{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14} & \textbf{95.97}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.24} & 95.65{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.23} & 96.97{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.16} & 78.54{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.36} & 85.77 \\
 & \textbf{Scaffold-Fast-K} & 82.46{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.25} & 71.06{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.77} & \textbf{76.70}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.17} & \textbf{93.66}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} & 95.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.38} & \textbf{96.00}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.15} & 96.90{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & \textbf{80.16}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.45} & \textbf{86.06} \\
 & \textbf{Scaffold-Sample-K} & 74.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.76} & 64.76{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.72} & 75.38{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.65} & 93.57{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.18} & 95.57{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.27} & 95.78{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.22} & \textbf{97.22}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14} & 79.97{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.63} & 83.80 \\
\midrule
\multicolumn{11}{@{}l@{}}{\textbf{Retention ratio $\delta=0.5$}{\color[gray]{0.35}\fontsize{5.6pt}{5.8pt}\selectfont\quad$^{\dagger}$below the spanning-forest floor here: CiteSeer}} \\
\cmidrule(lr){1-11}
\smash{\raisebox{-1.10em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Semantic}}} & Unified-LTH & 78.76{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.94} & 68.22{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.29} & 76.70{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.05} & 87.60{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.53} & 93.33{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.30} & 94.96{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.21} & 96.74{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 76.90{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.67} & 83.58 \\
 & AdaGLT & 76.98{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.55} & 68.54{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.98} & 77.22{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.10} & 91.87{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.48} & 94.71{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 95.05{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.18} & 96.81{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 77.45{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14} & 84.20 \\
 & MoG & 77.60{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.20} & 67.16{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.73} & 74.12{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.51} & 93.15{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} & 95.47{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} &\cellcolor[rgb]{0.98,0.93,0.84}95.46{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.16} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{97.29}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & 78.60{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.11} & 84.12 \\
\noalign{\vskip0.35ex}
\multicolumn{11}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-6.05em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Topology}}} & Random & 78.44{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.91} & 69.04{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.45} & 75.60{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.88} & 92.67{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.25} & 95.27{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.29} & 95.32{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.15} & 97.04{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 77.94{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.72} & 84.53 \\
 & Local Degree &\cellcolor[rgb]{0.89,0.93,0.98}\underline{81.26}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.54} & 68.34{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.86} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{80.44}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.30} & 90.31{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.35} & 94.62{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.34} & 95.01{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & 96.79{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & 77.25{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.26} & 84.95 \\
 & Rank Degree &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{81.34}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.13} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{69.84}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.81} &\cellcolor[rgb]{0.98,0.93,0.84}79.66{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.70} & 88.96{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.16} & 94.23{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} & 94.98{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.21} & 96.73{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.15} & 76.44{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} & 84.76 \\
 & Forest Fire & 76.84{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.42} &\cellcolor[rgb]{0.98,0.93,0.84}69.50{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.75} & 75.50{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.97} & 93.23{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.03} & 95.40{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.32} & 95.22{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.24} & 97.07{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10} & 79.31{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.53} & 84.62 \\
 & SCAN & 78.44{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.25} & 68.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.50} & 77.34{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.51} & 92.33{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.17} & 94.38{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.42} & 95.24{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} & 97.10{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 75.13{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.43} & 84.21 \\
 & L-Spar & 74.92{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.65} & 66.42{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.78} & 75.62{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.07} & 92.08{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 94.27{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.30} & 95.15{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} & 96.87{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & 75.00{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.29} & 83.03 \\
 & G-Spar & 74.88{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.79} & 66.28{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.86} & 75.62{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.07} & 92.35{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.07} & 94.53{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.24} & 95.21{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.17} & 96.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.07} & 75.23{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} & 83.09 \\
 & L-Sim & 79.98{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.42} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{70.10}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.64} & 79.36{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.39} & 93.29{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10} & 95.29{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.18} & 95.05{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.13} & 97.02{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 78.93{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.54} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{85.59} \\
 & Spectral & 79.90{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.73} & 69.32{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.55} & 78.86{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.99} & 92.90{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{95.90}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.13} & 95.33{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.15} & 96.97{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.07} &\cellcolor[rgb]{0.98,0.93,0.84}79.42{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.31} &\cellcolor[rgb]{0.98,0.93,0.84}85.50 \\
 & $t$-Spanner & 78.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.87} & 67.24{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.45} & 77.48{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.17} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{93.55}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} & 95.36{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.37} & 94.87{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & 97.14{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & 79.33{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.44} & 84.82 \\
 & DSpar & 77.94{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.42} & 68.18{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.82} & 79.10{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.09} &\cellcolor[rgb]{0.98,0.93,0.84}93.32{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.17} &\cellcolor[rgb]{0.98,0.93,0.84}95.53{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.03} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{95.49}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.24} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{97.20}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{79.97}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.36} & 85.22 \\
\noalign{\vskip0.35ex}
\multicolumn{11}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-0.72em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Scaf.-1}}} & \textbf{Scaffold-Batch-1} & 81.06{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.66} & 68.36{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.60} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{80.72}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.09} & 91.72{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.33} & 95.19{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.27} & 95.28{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.31} & 96.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & 78.59{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.70} & 85.41 \\
 & \textbf{Scaffold-Fast-1} & \cellcolor[rgb]{0.98,0.93,0.84}81.22{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.86} & 68.36{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.60} & 79.34{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.99} & 91.86{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.31} & 95.21{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.36} & 95.39{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.24} & 96.77{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.03} & 78.68{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.56} & 85.28 \\
 & \textbf{Scaffold-Sample-1} & 80.72{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.44} & 68.62{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.82} & 79.36{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.86} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{93.32}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.24} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{95.62}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.26} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{95.57}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.16} & \cellcolor[rgb]{0.98,0.93,0.84}97.16{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{79.94}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.74} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{85.71} \\
\cmidrule(lr){1-11}
\smash{\raisebox{-0.72em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Scaf.-$K$}}} & \textbf{Scaffold-Batch-K} & 82.42{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.57} & 71.70{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.39} & 79.10{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.02} & 93.24{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.29} & 95.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.23} & 95.94{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14} & 97.21{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.07} & 78.94{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.42} & 86.29 \\
 & \textbf{Scaffold-Fast-K} & \textbf{82.72}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.86} & \textbf{71.72}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.50} & \textbf{80.72}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.70} & 93.24{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & 95.58{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14} & \textbf{96.04}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & 97.28{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 79.19{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.42} & \textbf{86.58} \\
 & \textbf{Scaffold-Sample-K} & 82.04{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.51} & 68.76{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.08} & 79.98{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.99} & \textbf{93.68}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10} & \textbf{95.86}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.27} & 95.86{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.19} & \textbf{97.41}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & \textbf{80.14}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.82} & 86.14 \\
\midrule
\multicolumn{11}{@{}l@{}}{\textbf{Retention ratio $\delta=0.7$}} \\
\cmidrule(lr){1-11}
\smash{\raisebox{-1.10em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Semantic}}} & Unified-LTH & 79.72{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.26} & 69.18{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.95} & 77.00{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.77} & 91.08{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.07} & 93.97{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.32} & 95.26{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14} & 96.67{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 77.74{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.60} & 84.51 \\
 & AdaGLT & 80.20{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.95} & 69.46{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.43} & 77.94{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.72} & 92.32{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.21} & 94.95{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.29} & 95.53{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10} & 97.01{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 78.40{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.32} & 85.16 \\
 & MoG & 81.50{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.81} & 70.14{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.99} & 76.72{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.62} &\cellcolor[rgb]{0.98,0.93,0.84}93.55{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14} & 95.64{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 95.56{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10} & 97.29{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} & 79.53{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.62} & 85.67 \\
\noalign{\vskip0.35ex}
\multicolumn{11}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-6.05em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Topology}}} & Random & 81.10{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.72} & 70.16{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.53} & 76.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.55} & 93.30{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.23} &\cellcolor[rgb]{0.98,0.93,0.84}95.84{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.25} & 95.57{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.27} & 97.21{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 78.57{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.54} & 85.49 \\
 & Local Degree & 82.74{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.68} & 70.20{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.55} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{80.56}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.83} & 91.48{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.13} & 94.75{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.29} & 95.48{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 97.04{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.07} & 78.38{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} & 85.83 \\
 & Rank Degree & 82.46{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.57} & 70.40{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.45} & 80.18{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.48} & 90.63{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.25} & 94.92{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.20} & 95.63{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 96.77{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & 77.26{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.32} & 85.53 \\
 & Forest Fire & 80.60{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.40} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{71.50}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.48} & 78.52{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.99} & 93.29{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.36} & 95.64{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & 95.55{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} &\cellcolor[rgb]{0.98,0.93,0.84}97.29{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 79.54{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.66} & 85.98 \\
 & SCAN & 81.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.63} & 70.08{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.24} & 79.02{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.63} & 93.19{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} & 95.16{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} & 95.60{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.19} & 97.21{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 77.50{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.39} & 85.64 \\
 & L-Spar & 78.02{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.67} & 69.64{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.79} & 77.90{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.08} & 92.58{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.22} & 95.10{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.21} &\cellcolor[rgb]{0.98,0.93,0.84}95.70{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10} & 97.10{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & 77.15{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.35} & 84.79 \\
 & G-Spar & 77.92{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.74} & 69.66{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.77} & 77.90{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.08} & 92.34{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 94.86{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.43} & 95.47{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & 97.01{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} & 77.21{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.24} & 84.70 \\
 & L-Sim & 80.42{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.35} & 70.56{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.18} &\cellcolor[rgb]{0.98,0.93,0.84}80.42{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.26} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{93.58}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.22} & 95.51{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} & 95.59{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} & 97.24{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & 79.45{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.24} & 86.07 \\
 & Spectral & 82.78{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.72} & 70.34{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.82} & 79.04{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.41} & 93.41{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.17} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{96.33}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.32} & 95.46{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.13} & 97.11{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 79.51{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.34} & 86.21 \\
 & $t$-Spanner & 80.56{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.27} &\cellcolor[rgb]{0.98,0.93,0.84}70.72{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.61} & 78.20{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.58} & 93.51{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.18} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{95.84}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.32} & 95.31{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} & 97.27{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} &\cellcolor[rgb]{0.98,0.93,0.84}79.75{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.55} & 85.85 \\
 & DSpar & 81.20{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.86} & 70.44{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.37} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{81.00}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.59} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{94.07}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 95.73{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.13} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{95.76}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{97.37}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{80.31}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.49} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{86.47} \\
\noalign{\vskip0.35ex}
\multicolumn{11}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-0.72em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Scaf.-1}}} & \textbf{Scaffold-Batch-1} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{83.80}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.92} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{70.94}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.91} & 79.68{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.48} & 92.27{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & 95.40{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.26} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{95.82}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.16} & 97.04{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 79.00{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.39} & \cellcolor[rgb]{0.98,0.93,0.84}86.25 \\
 & \textbf{Scaffold-Fast-1} & \cellcolor[rgb]{0.98,0.93,0.84}83.66{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.68} & 70.18{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.83} & 79.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.37} & 92.10{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.17} & 95.69{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.36} & 95.59{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.24} & 96.98{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.03} & 79.02{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.38} & 86.12 \\
 & \textbf{Scaffold-Sample-1} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{83.72}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.63} & 70.50{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.63} & 80.34{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.92} & 93.49{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.41} & 95.49{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.41} & 95.67{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{97.37}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.07} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{79.85}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.36} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{86.55} \\
\cmidrule(lr){1-11}
\smash{\raisebox{-0.72em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Scaf.-$K$}}} & \textbf{Scaffold-Batch-K} & 83.78{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.79} & 72.12{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.37} & \textbf{80.60}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.60} & 93.19{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.31} & 95.88{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.24} & 95.62{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.27} & 97.34{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.15} & 79.57{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.53} & 86.80 \\
 & \textbf{Scaffold-Fast-K} & \textbf{84.24}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.91} & \textbf{72.22}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.64} & 78.98{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.05} & 93.43{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.30} & \textbf{95.99}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.31} & \textbf{95.92}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.25} & 97.41{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 79.69{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.51} & 86.75 \\
 & \textbf{Scaffold-Sample-K} & 84.20{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.79} & 71.70{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.47} & 80.20{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.21} & \textbf{93.53}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.19} & 95.80{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.49} & 95.89{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.16} & \textbf{97.46}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & \textbf{80.28}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.58} & \textbf{86.91} \\
\midrule
\multicolumn{11}{@{}l@{}}{\textbf{Ratio-independent comparisons}} \\
\cmidrule(lr){1-11}
 & No graph (MLP) &  59.64{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.31} & 57.12{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.55} & 70.86{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.44} & 87.04{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.36} & 92.09{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.51} & 95.10{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} & 96.31{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} & 73.48{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.25} & 77.51 \\
 & Spanning Forest & \cellcolor[rgb]{0.98,0.93,0.84}80.10{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.26} &\cellcolor[rgb]{0.98,0.93,0.84}69.42{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.56} &\cellcolor[rgb]{0.98,0.93,0.84}79.48{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.46} &\cellcolor[rgb]{0.98,0.93,0.84}90.45{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.25} &\cellcolor[rgb]{0.98,0.93,0.84}93.97{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} &\cellcolor[rgb]{0.98,0.93,0.84}95.47{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.19} &\cellcolor[rgb]{0.98,0.93,0.84}96.90{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} &\cellcolor[rgb]{0.98,0.93,0.84}76.65{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.22} &\cellcolor[rgb]{0.98,0.93,0.84}84.76 \\
 & Full graph (T-GCN) & \cellcolor[rgb]{0.89,0.93,0.98}\underline{84.56}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.63} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{72.30}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.47} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{81.22}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.11} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{93.80}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.20} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{95.95}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.33} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{95.72}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{97.50}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{80.27}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.44} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{87.22} \\
 & \textbf{\textsc{Scaffold}-GCN}$^{\star}$ & \cellcolor[rgb]{0.88,0.95,0.88}\begin{tabular}[c]{@{}c@{}}\textbf{84.60}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.52}\\[-1.8pt]{\color[gray]{0.40}\fontsize{5.0pt}{5.2pt}\selectfont (0.9)}\end{tabular} &\cellcolor[rgb]{0.88,0.95,0.88}\begin{tabular}[c]{@{}c@{}}\textbf{72.46}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.48}\\[-1.8pt]{\color[gray]{0.40}\fontsize{5.0pt}{5.2pt}\selectfont (0.8)}\end{tabular} &\cellcolor[rgb]{0.88,0.95,0.88}\begin{tabular}[c]{@{}c@{}}\textbf{81.54}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.40}\\[-1.8pt]{\color[gray]{0.40}\fontsize{5.0pt}{5.2pt}\selectfont (0.9)}\end{tabular} &\cellcolor[rgb]{0.88,0.95,0.88}\begin{tabular}[c]{@{}c@{}}\textbf{93.95}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10}\\[-1.8pt]{\color[gray]{0.40}\fontsize{5.0pt}{5.2pt}\selectfont (0.7)}\end{tabular} &\cellcolor[rgb]{0.88,0.95,0.88}\begin{tabular}[c]{@{}c@{}}\textbf{96.14}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14}\\[-1.8pt]{\color[gray]{0.40}\fontsize{5.0pt}{5.2pt}\selectfont (0.7)}\end{tabular} &\cellcolor[rgb]{0.88,0.95,0.88}\begin{tabular}[c]{@{}c@{}}\textbf{96.02}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04}\\[-1.8pt]{\color[gray]{0.40}\fontsize{5.0pt}{5.2pt}\selectfont (0.9)}\end{tabular} &\cellcolor[rgb]{0.89,0.93,0.98}\begin{tabular}[c]{@{}c@{}}\underline{97.43}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02}\\[-1.8pt]{\color[gray]{0.40}\fontsize{5.0pt}{5.2pt}\selectfont (0.5)}\end{tabular} &\cellcolor[rgb]{0.88,0.95,0.88}\begin{tabular}[c]{@{}c@{}}\textbf{80.38}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.41}\\[-1.8pt]{\color[gray]{0.40}\fontsize{5.0pt}{5.2pt}\selectfont (0.4)}\end{tabular}

==> (inline-2) <==
\begin{tabular*}{\textwidth}{@{}c@{\hspace{1.5pt}}l@{\extracolsep{\fill}}*{6}{c}@{\hspace{3pt}}c@{}}
\toprule
& \textbf{Method} & Squirrel & Chameleon & \shortstack{Roman\\empire} & \shortstack{Amazon\\ratings} & Minesweeper & Questions & \textbf{GM} \\
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Retention ratio $\delta=0.3$}{\color[gray]{0.35}\fontsize{5.6pt}{5.8pt}\selectfont\quad$^{\dagger}$below the spanning-forest floor here: Roman empire, Questions}} \\
\cmidrule(lr){1-9}
\smash{\raisebox{-1.10em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Semantic}}} & Unified-LTH & 38.17{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.09} & 37.61{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.67} & 65.43{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.58} & 40.49{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.52} & 69.70{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.12} & 72.42{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.64} & 51.75 \\
 & AdaGLT & 42.30{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.91} & 38.03{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm4.12} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{81.43}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 48.05{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.35} & 62.60{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.27} & 72.34{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.33} & 55.27 \\
 & MoG & 43.25{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.12} &\cellcolor[rgb]{0.98,0.93,0.84}43.40{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.13} & 70.44{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.60} & 51.24{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.33} & 74.02{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.32} & 68.90{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.68} & 57.07 \\
\noalign{\vskip0.35ex}
\multicolumn{9}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-6.05em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Topology}}} & Random & 40.90{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.70} & 37.85{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.35} & 67.07{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.24} & 48.40{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.43} & 72.39{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.04} & 71.89{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.90} & 54.48 \\
 & Local Degree & 41.80{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.66} & 41.37{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.59} & 70.79{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.31} &\cellcolor[rgb]{0.98,0.93,0.84}51.47{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.71} & 72.53{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.15} & 74.39{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.83} & 56.92 \\
 & Rank Degree & 40.17{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.89} & 40.35{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.82} & 70.53{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.33} & 51.23{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.52} & 71.09{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.21} & 71.49{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.48} & 55.67 \\
 & Forest Fire & 43.15{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.90} & 41.28{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.96} & 67.43{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.62} & 48.37{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.22} & 70.76{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.29} & 71.34{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.46} & 55.53 \\
 & SCAN & 39.50{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.10} & 36.05{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.41} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{73.37}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.23} & 50.25{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.61} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{78.53}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.35} & 72.72{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.45} & 55.74 \\
 & L-Spar & 39.17{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.31} & 36.11{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.06} &\cellcolor[rgb]{0.98,0.93,0.84}72.24{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.66} & 49.84{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.19} &\cellcolor[rgb]{0.98,0.93,0.84}78.45{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.86} & 70.29{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.82} & 55.13 \\
 & G-Spar & 39.77{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.57} & 38.62{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm4.13} & 72.20{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.42} & 49.64{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.61} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{78.97}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.51} & 70.35{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.77} & 55.92 \\
 & L-Sim & 39.23{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.38} & 39.71{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.97} & 71.33{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.21} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{51.66}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} & 77.17{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.41} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{75.39}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.60} & 56.75 \\
 & Spectral &\cellcolor[rgb]{0.89,0.93,0.98}\underline{43.94}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.18} & 42.98{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.60} & 66.72{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.42} & 46.86{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.41} & 70.48{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.94} & 74.00{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.88} & 55.99 \\
 & $t$-Spanner & 42.65{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.01} & 38.71{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.72} & 67.09{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.45} & 47.96{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.01} & 71.13{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.03} & 72.42{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.61} & 54.89 \\
 & DSpar &\cellcolor[rgb]{0.98,0.93,0.84}43.48{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.56} & 39.73{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.87} & 67.07{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} & 47.71{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.61} & 72.56{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.00} & 72.77{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.47} & 55.49 \\
\noalign{\vskip0.35ex}
\multicolumn{9}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-0.72em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Scaf.-1}}} & \textbf{Scaffold-Batch-1} & 42.74{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.42} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{43.88}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm5.13} & 68.89{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.68} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{51.49}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.70} & 72.39{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.74} & \cellcolor[rgb]{0.98,0.93,0.84}75.06{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.32} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{57.50} \\
 & \textbf{Scaffold-Fast-1} & 43.35{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.22} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{43.63}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.65} & 68.89{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.68} & 51.24{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.62} & 72.54{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.90} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{75.06}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.36} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{57.56} \\
 & \textbf{Scaffold-Sample-1} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{44.62}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.67} & 42.50{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm4.38} & 68.97{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.43} & 50.74{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.35} & 71.67{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.30} & 74.10{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.54} & \cellcolor[rgb]{0.98,0.93,0.84}57.26 \\
\cmidrule(lr){1-9}
\smash{\raisebox{-0.72em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Scaf.-$K$}}} & \textbf{Scaffold-Batch-K} & 42.13{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.55} & 43.50{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.94} & \textbf{74.74}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.40} & 53.50{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.19} & 86.07{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.30} & 77.74{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.50} & 60.50 \\
 & \textbf{Scaffold-Fast-K} & \textbf{43.99}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.12} & 43.11{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.01} & 74.70{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.23} & \textbf{53.61}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.47} & \textbf{88.54}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.75} & \textbf{77.88}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.42} & \textbf{61.17} \\
 & \textbf{Scaffold-Sample-K} & 43.99{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.59} & \textbf{43.89}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.40} & 66.87{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.82} & 51.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.29} & 77.02{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.03} & 74.25{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.34} & 58.05 \\
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Retention ratio $\delta=0.5$}{\color[gray]{0.35}\fontsize{5.6pt}{5.8pt}\selectfont\quad$^{\dagger}$below the spanning-forest floor here: Roman empire}} \\
\cmidrule(lr){1-9}
\smash{\raisebox{-1.10em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Semantic}}} & Unified-LTH & 37.07{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.23} & 36.39{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.69} & 66.85{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.81} & 43.86{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.57} & 74.75{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.67} & 74.89{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.84} & 52.99 \\
 & AdaGLT & 43.52{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.31} & 36.42{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.77} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{88.95}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 50.25{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.15} & 70.97{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.71} & 73.87{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.73} & 57.76 \\
 & MoG & 44.30{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.80} & 44.20{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.97} & 74.14{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.20} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{52.98}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.22} & 82.17{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.45} & 73.13{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14} & 59.91 \\
\noalign{\vskip0.35ex}
\multicolumn{9}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-6.05em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Topology}}} & Random & 42.50{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.43} & 41.20{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.59} & 70.93{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.25} & 51.22{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.29} & 79.00{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.31} & 73.41{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.40} & 57.70 \\
 & Local Degree & 42.91{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.67} & 43.30{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm4.34} & 76.59{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{52.31}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.63} & 80.89{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.71} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{77.70}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.49} & 60.03 \\
 & Rank Degree & 41.30{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.80} & 42.00{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.52} & 76.39{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.44} & 51.41{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.85} & 79.88{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.67} & 76.28{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.31} & 58.84 \\
 & Forest Fire & 44.13{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.58} & 43.48{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.84} & 72.19{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.43} & 50.70{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.23} & 79.61{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.37} & 73.45{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.96} & 58.74 \\
 & SCAN & 39.15{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.05} & 38.53{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.70} &\cellcolor[rgb]{0.98,0.93,0.84}76.70{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.22} &\cellcolor[rgb]{0.98,0.93,0.84}51.94{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.13} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{91.28}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.23} & 75.36{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.29} & 58.80 \\
 & L-Spar & 39.09{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.88} & 38.70{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.38} & 76.59{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} & 51.60{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.40} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{91.38}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.40} & 70.87{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.22} & 58.16 \\
 & G-Spar & 39.25{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.98} & 38.00{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm4.30} & 76.37{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.27} & 51.73{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.75} & 91.22{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.36} & 70.84{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.26} & 58.00 \\
 & L-Sim & 40.40{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.84} & 41.68{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.50} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{78.20}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.58} & 51.92{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.49} &\cellcolor[rgb]{0.98,0.93,0.84}91.25{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.43} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{78.46}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.28} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{60.48} \\
 & Spectral &\cellcolor[rgb]{0.89,0.93,0.98}\underline{44.92}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.03} & 43.55{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.55} & 70.67{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.62} & 49.78{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.45} & 78.50{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.19} & 77.01{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.61} & 58.86 \\
 & $t$-Spanner & 42.88{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.12} & 43.37{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.95} & 70.91{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.33} & 51.02{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} & 78.44{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.25} & 73.26{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.35} & 58.15 \\
 & DSpar &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{44.93}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.80} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{45.61}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.89} & 70.51{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.33} & 50.19{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.42} & 79.69{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.53} & 77.07{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.59} & 59.54 \\
\noalign{\vskip0.35ex}
\multicolumn{9}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-0.72em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Scaf.-1}}} & \textbf{Scaffold-Batch-1} & 44.06{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.72} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{45.60}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm4.46} & 75.63{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.45} & 51.85{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.93} & 79.75{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.59} & \cellcolor[rgb]{0.98,0.93,0.84}77.69{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.22} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{60.45} \\
 & \textbf{Scaffold-Fast-1} & 42.93{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.70} & 41.83{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.23} & 75.63{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.45} & 51.91{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.66} & 79.19{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.73} & 77.01{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.36} & 59.19 \\
 & \textbf{Scaffold-Sample-1} & \cellcolor[rgb]{0.98,0.93,0.84}44.87{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.84} & \cellcolor[rgb]{0.98,0.93,0.84}44.30{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm4.62} & 75.76{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.54} & 51.30{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.90} & 78.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.36} & 76.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} & \cellcolor[rgb]{0.98,0.93,0.84}60.03 \\
\cmidrule(lr){1-9}
\smash{\raisebox{-0.72em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Scaf.-$K$}}} & \textbf{Scaffold-Batch-K} & 42.04{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.07} & 43.08{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.12} & \textbf{79.73}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.22} & 54.36{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.46} & 90.49{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.29} & \textbf{78.18}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.42} & 61.77 \\
 & \textbf{Scaffold-Fast-K} & 42.69{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.84} & 43.34{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.19} & 79.38{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.71} & \textbf{54.43}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.23} & \textbf{92.01}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.42} & 78.00{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} & \textbf{62.10} \\
 & \textbf{Scaffold-Sample-K} & \textbf{44.86}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.17} & \textbf{44.14}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.12} & 71.67{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.56} & 53.73{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.39} & 85.94{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.46} & 77.78{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.49} & 60.89 \\
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Retention ratio $\delta=0.7$}} \\
\cmidrule(lr){1-9}
\smash{\raisebox{-1.10em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Semantic}}} & Unified-LTH & 36.66{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.89} & 36.55{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm4.18} & 70.81{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.37} & 47.15{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.27} & 82.40{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.81} & 75.97{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.29} & 55.11 \\
 & AdaGLT & 43.25{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.78} & 36.72{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.10} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{90.08}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 51.64{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.33} & 81.28{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.45} & 73.36{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.59} & 59.43 \\
 & MoG & 44.19{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.22} & 44.64{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.60} & 79.65{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.37} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{53.28}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.34} & 87.53{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14} & 76.00{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.24} & 61.80 \\
\noalign{\vskip0.35ex}
\multicolumn{9}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-6.05em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Topology}}} & Random & 43.06{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.63} & 44.08{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.81} & 77.92{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.41} & 52.26{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} & 85.18{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.50} & 75.65{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.28} & 60.66 \\
 & Local Degree & 43.45{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.79} & 44.37{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm4.33} & 83.35{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.22} & 52.14{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.69} & 86.30{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.37} & 77.98{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.38} & 61.92 \\
 & Rank Degree & 42.02{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.03} & 43.10{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.08} & 82.73{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.19} & 51.59{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.35} & 86.26{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.81} & 77.15{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.34} & 60.98 \\
 & Forest Fire & 43.15{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.40} & 42.93{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm4.54} & 78.76{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.17} & 52.08{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.32} & 85.26{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.54} & 75.37{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.65} & 60.46 \\
 & SCAN & 38.80{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.70} & 35.87{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.91} & 80.49{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.74} & 52.34{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} &\cellcolor[rgb]{0.98,0.93,0.84}90.20{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.33} & 77.17{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.68} & 58.68 \\
 & L-Spar & 38.22{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.83} & 36.92{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.22} & 79.97{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.27} & 52.60{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.20} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{90.43}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.22} & 73.56{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.69} & 58.35 \\
 & G-Spar & 38.60{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.71} & 36.09{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.61} & 80.46{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.18} & 52.49{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{90.46}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10} & 73.57{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.70} & 58.27 \\
 & L-Sim & 43.31{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.07} & 41.21{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.69} & 82.33{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.25} & 52.45{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.26} & 89.28{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.07} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{78.37}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.44} & 61.47 \\
 & Spectral &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{45.58}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.32} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{45.95}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.83} & 76.26{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.63} & 51.40{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.40} & 83.95{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.53} & 78.10{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.54} & 61.45 \\
 & $t$-Spanner & 43.11{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.30} & 45.47{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.95} & 78.17{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.19} &\cellcolor[rgb]{0.98,0.93,0.84}52.65{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.61} & 85.22{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.72} & 76.61{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.69} & 61.22 \\
 & DSpar &\cellcolor[rgb]{0.98,0.93,0.84}44.55{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.55} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{45.95}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm4.48} & 77.26{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.66} & 52.38{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.20} & 85.51{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.53} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{78.47}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.16} & 61.78 \\
\noalign{\vskip0.35ex}
\multicolumn{9}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-0.72em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Scaf.-1}}} & \textbf{Scaffold-Batch-1} & 44.36{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.52} & \cellcolor[rgb]{0.98,0.93,0.84}45.89{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.57} & 87.67{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.49} & 52.60{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.19} & 85.52{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.32} & 78.06{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.15} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{63.02} \\
 & \textbf{Scaffold-Fast-1} & 43.37{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.32} & 40.81{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm4.68} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{88.01}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.59} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{53.36}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.81} & 86.98{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.76} & \cellcolor[rgb]{0.98,0.93,0.84}78.29{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.29} & \cellcolor[rgb]{0.98,0.93,0.84}61.96 \\
 & \textbf{Scaffold-Sample-1} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{44.94}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.85} & 45.31{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm4.04} & \cellcolor[rgb]{0.98,0.93,0.84}87.96{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.78} & 52.61{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.27} & 85.08{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.62} & 77.81{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{62.98} \\
\cmidrule(lr){1-9}
\smash{\raisebox{-0.72em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Scaf.-$K$}}} & \textbf{Scaffold-Batch-K} & 44.60{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.20} & \textbf{44.29}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.15} & 86.32{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.56} & \textbf{54.73}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.20} & 93.16{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.40} & 78.46{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.22} & \textbf{63.92} \\
 & \textbf{Scaffold-Fast-K} & 43.56{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.08} & 42.78{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.34} & \textbf{88.26}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.88} & 54.52{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.55} & \textbf{93.35}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.34} & \textbf{78.67}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.28} & 63.55 \\
 & \textbf{Scaffold-Sample-K} & \textbf{44.65}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.12} & 44.17{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm5.28} & 84.25{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.50} & 54.37{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.35} & 88.93{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.33} & 78.38{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.13} & 63.07 \\
\midrule
\multicolumn{9}{@{}l@{}}{\textbf{Ratio-independent comparisons}} \\
\cmidrule(lr){1-9}
 & No graph (MLP) & \cellcolor[rgb]{0.98,0.93,0.84}40.07{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.40} & 36.48{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.09} & 66.40{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.33} &\cellcolor[rgb]{0.98,0.93,0.84}50.01{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & 51.49{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.86} & 70.29{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.28} & 50.99 \\
 & Spanning Forest &  37.59{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.74} &\cellcolor[rgb]{0.98,0.93,0.84}36.73{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm4.52} &\cellcolor[rgb]{0.98,0.93,0.84}82.45{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.56} & 49.95{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.77} &\cellcolor[rgb]{0.98,0.93,0.84}67.03{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.58} &\cellcolor[rgb]{0.98,0.93,0.84}73.89{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.61} &\cellcolor[rgb]{0.98,0.93,0.84}55.16 \\
 & Full graph (T-GCN) & \cellcolor[rgb]{0.89,0.93,0.98}\underline{44.77}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm2.36} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{45.46}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm4.42} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{91.05}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.13} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{53.61}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.63} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{97.18}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.45} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{78.47}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.29} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{65.05} \\
 & \textbf{\textsc{Scaffold}-GCN}$^{\star}$ & \cellcolor[rgb]{0.88,0.95,0.88}\begin{tabular}[c]{@{}c@{}}\textbf{45.42}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.60}\\[-1.8pt]{\color[gray]{0.40}\fontsize{5.0pt}{5.2pt}\selectfont (0.6)}\end{tabular} &\cellcolor[rgb]{0.89,0.93,0.98}\begin{tabular}[c]{@{}c@{}}\underline{45.32}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm3.86}\\[-1.8pt]{\color[gray]{0.40}\fontsize{5.0pt}{5.2pt}\selectfont (0.5)}\end{tabular} &\cellcolor[rgb]{0.89,0.93,0.98}\begin{tabular}[c]{@{}c@{}}\underline{89.79}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06}\\[-1.8pt]{\color[gray]{0.40}\fontsize{5.0pt}{5.2pt}\selectfont (0.9)}\end{tabular} &\cellcolor[rgb]{0.88,0.95,0.88}\begin{tabular}[c]{@{}c@{}}\textbf{54.49}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.56}\\[-1.8pt]{\color[gray]{0.40}\fontsize{5.0pt}{5.2pt}\selectfont (0.6)}\end{tabular} &\cellcolor[rgb]{0.89,0.93,0.98}\begin{tabular}[c]{@{}c@{}}\underline{94.84}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.30}\\[-1.8pt]{\color[gray]{0.40}\fontsize{5.0pt}{5.2pt}\selectfont (0.9)}\end{tabular} &\cellcolor[rgb]{0.88,0.95,0.88}\begin{tabular}[c]{@{}c@{}}\textbf{78.67}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.23}\\[-1.8pt]{\color[gray]{0.40}\fontsize{5.0pt}{5.2pt}\selectfont (0.6)}\end{tabular}

==> (inline-3) <==
\begin{tabular*}{\textwidth}{@{}c@{\hspace{1.5pt}}l@{\extracolsep{\fill}}*{5}{c}@{\hspace{3pt}}c@{}}
\toprule
& \textbf{Method} & Reddit & \shortstack{ogbn-\\products} & \shortstack{ogbn-\\arxiv} & \shortstack{ogbn-\\proteins} & Pokec & \textbf{GM} \\
\midrule
\multicolumn{8}{@{}l@{}}{\textbf{Retention ratio $\delta=0.1$}{\color[gray]{0.35}\fontsize{5.6pt}{5.8pt}\selectfont\quad$^{\dagger}$below the spanning-forest floor here: ogbn-arxiv}} \\
\cmidrule(lr){1-8}
\smash{\raisebox{-1.10em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Semantic}}} & Unified-LTH & 91.90{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 71.72{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 55.53{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 66.46{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 65.50{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 69.26 \\
 & AdaGLT & 71.45{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 61.17{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 55.94{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 63.58{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 62.99{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 62.83 \\
 & MoG & 85.15{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.07} & 63.45{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} & 56.25{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.15} & 71.12{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 64.14{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 67.36 \\
\noalign{\vskip0.35ex}
\multicolumn{8}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-6.05em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Topology}}} & Random & 93.13{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 71.93{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.03} & 61.64{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & 76.50{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.72} & 68.86{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 73.71 \\
 & Local Degree & 81.85{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.16} & 73.40{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 61.87{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 69.09{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.16} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{75.48}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 72.03 \\
 & Rank Degree & 71.85{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.45} & 61.09{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 58.47{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.26} & 55.64{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.91} & 64.09{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 61.99 \\
 & Forest Fire &\cellcolor[rgb]{0.98,0.93,0.84}94.97{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & 73.72{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.13} & 62.41{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.18} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{78.20}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14} &\cellcolor[rgb]{0.98,0.93,0.84}72.07{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{75.56} \\
 & SCAN & 83.96{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} & 65.85{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & 61.59{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.07} & 64.55{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.28} & 65.08{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 67.78 \\
 & L-Spar & 83.61{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.03} & 65.85{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 60.90{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} & 64.55{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.21} & 64.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 67.52 \\
 & G-Spar & 83.54{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & 65.76{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10} & 60.93{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 64.43{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.20} & 64.81{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 67.47 \\
 & L-Sim & 93.39{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 73.66{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{64.56}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 76.38{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.48} & 70.74{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 75.17 \\
 & Spectral &\cellcolor[rgb]{0.89,0.93,0.98}\underline{95.06}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} &\cellcolor[rgb]{0.98,0.93,0.84}73.86{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14} & 62.13{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.19} &\cellcolor[rgb]{0.98,0.93,0.84}77.23{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.35} & 70.95{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.03} & 75.11 \\
 & $t$-Spanner & 93.47{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 71.84{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.17} & 61.80{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{78.01}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.50} & 68.89{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} & 74.07 \\
 & DSpar &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{95.09}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{77.18}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.26} & 54.85{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 53.43{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 60.46{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & 66.50 \\
\noalign{\vskip0.35ex}
\multicolumn{8}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-0.72em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Scaf.-1}}} & \textbf{Scaffold-Batch-1} & 93.56{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 73.02{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.21} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{64.56}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.19} & 75.15{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.27} & 71.65{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & 75.01 \\
 & \textbf{Scaffold-Fast-1} & 93.56{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 73.30{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.39} & \cellcolor[rgb]{0.98,0.93,0.84}63.36{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.43} & 77.20{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} & 71.65{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & \cellcolor[rgb]{0.98,0.93,0.84}75.19 \\
 & \textbf{Scaffold-Sample-1} & 94.94{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{74.80}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.16} & 62.10{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 76.80{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.72} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{73.05}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{75.63} \\
\cmidrule(lr){1-8}
\smash{\raisebox{-0.72em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Scaf.-$K$}}} & \textbf{Scaffold-Batch-K}$^{\ddagger}$ & 93.49{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.53} & 76.47{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.43} & \textbf{69.71}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.81} & 77.48{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.52} & 72.97{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & 77.62 \\
 & \textbf{Scaffold-Fast-K}$^{\ddagger}$ & 93.50{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.36} & \textbf{76.57}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.41} & 69.23{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.60} & \textbf{78.88}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.34} & 73.02{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & 77.82 \\
 & \textbf{Scaffold-Sample-K}$^{\ddagger}$ & \textbf{95.11}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 75.62{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.29} & 69.65{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 77.22{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.11} & \textbf{76.94}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.17} & \textbf{78.48} \\
\midrule
\multicolumn{8}{@{}l@{}}{\textbf{Retention ratio $\delta=0.3$}} \\
\cmidrule(lr){1-8}
\smash{\raisebox{-1.10em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Semantic}}} & Unified-LTH & 92.68{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 75.26{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 56.37{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 67.15{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 68.23{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 70.98 \\
 & AdaGLT & 85.09{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 66.74{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 55.93{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 52.31{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 64.42{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 63.96 \\
 & MoG & 90.13{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 68.27{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 56.42{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.16} & 72.72{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.75} & 66.94{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.07} & 70.08 \\
\noalign{\vskip0.35ex}
\multicolumn{8}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-6.05em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Topology}}} & Random & 94.69{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} & 79.08{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & 67.77{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.18} & 76.83{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 76.33{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 78.47 \\
 & Local Degree & 90.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.15} & 77.62{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.16} & 68.34{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.17} & 71.10{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{80.07}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} & 77.20 \\
 & Rank Degree & 77.28{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & 63.13{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} & 62.59{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.07} & 66.01{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.78} & 67.29{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10} & 67.06 \\
 & Forest Fire &\cellcolor[rgb]{0.98,0.93,0.84}95.41{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{80.65}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 68.75{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.21} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{78.25}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.32} & 79.43{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{80.05} \\
 & SCAN & 90.28{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 72.56{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.15} & 67.36{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.37} & 70.62{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.42} & 68.56{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} & 73.44 \\
 & L-Spar & 90.06{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 72.64{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} & 65.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 70.80{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.39} & 67.42{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} & 72.87 \\
 & G-Spar & 90.05{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 72.55{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 65.86{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & 70.39{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.56} & 67.35{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 72.76 \\
 & L-Sim & 94.35{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 79.20{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{70.69}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{77.95}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} & 76.56{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & 79.38 \\
 & Spectral &\cellcolor[rgb]{0.89,0.93,0.98}\underline{95.41}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.03} &\cellcolor[rgb]{0.98,0.93,0.84}80.00{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.15} & 69.88{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.15} & 77.09{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.66} &\cellcolor[rgb]{0.98,0.93,0.84}79.65{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.07} &\cellcolor[rgb]{0.98,0.93,0.84}79.99 \\
 & $t$-Spanner & 94.72{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 79.30{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 67.51{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} & 77.43{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} & 76.38{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.07} & 78.59 \\
 & DSpar & 95.22{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 77.43{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 55.19{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.13} & 51.94{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.16} & 69.39{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.03} & 68.12 \\
\noalign{\vskip0.35ex}
\multicolumn{8}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-0.72em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Scaf.-1}}} & \textbf{Scaffold-Batch-1} & 95.12{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.21} & 79.94{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.36} & 70.12{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.40} & 75.72{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & 79.10{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10} & 79.59 \\
 & \textbf{Scaffold-Fast-1} & 94.92{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} & 77.56{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.18} & \cellcolor[rgb]{0.98,0.93,0.84}70.46{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.30} & 75.55{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10} & 78.61{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 79.02 \\
 & \textbf{Scaffold-Sample-1} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{95.43}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.18} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{81.07}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.25} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{70.65}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.42} & \cellcolor[rgb]{0.98,0.93,0.84}77.80{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.63} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{80.00}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{80.60} \\
\cmidrule(lr){1-8}
\smash{\raisebox{-0.72em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Scaf.-$K$}}} & \textbf{Scaffold-Batch-K}$^{\ddagger}$ & 94.78{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} & 79.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.78} & 71.42{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.15} & 76.00{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.19} & 79.42{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 79.92 \\
 & \textbf{Scaffold-Fast-K}$^{\ddagger}$ & 94.93{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} & 79.27{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.56} & 71.43{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.40} & 74.52{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & \textbf{81.53}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 79.95 \\
 & \textbf{Scaffold-Sample-K}$^{\ddagger}$ & \textbf{95.36}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.19} & \textbf{80.46}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.12} & \textbf{72.58}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & \textbf{76.91}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.56} & 80.30{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.49} & \textbf{80.78} \\
\midrule
\multicolumn{8}{@{}l@{}}{\textbf{Retention ratio $\delta=0.5$}} \\
\cmidrule(lr){1-8}
\smash{\raisebox{-1.10em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Semantic}}} & Unified-LTH & 92.96{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 77.05{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 57.01{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 64.73{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 69.87{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 71.33 \\
 & AdaGLT & 89.44{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 72.57{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 56.62{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 59.33{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 66.62{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 67.99 \\
 & MoG & 91.61{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} & 70.97{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.17} & 56.65{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.15} & 70.79{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 69.47{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.03} & 71.06 \\
\noalign{\vskip0.35ex}
\multicolumn{8}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-6.05em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Topology}}} & Random & 95.04{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 80.66{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} & 70.55{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.42} & 77.17{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.92} & 80.61{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} & 80.42 \\
 & Local Degree & 93.32{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 80.12{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.03} & 69.74{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.37} & 75.21{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.63} & 82.26{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 79.75 \\
 & Rank Degree & 79.04{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10} & 65.47{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.17} & 63.14{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} & 68.20{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.01} & 70.64{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 69.09 \\
 & Forest Fire &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{95.50}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{82.10}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.22} & 71.10{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{77.54}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.58} &\cellcolor[rgb]{0.98,0.93,0.84}82.31{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.03} &\cellcolor[rgb]{0.98,0.93,0.84}81.33 \\
 & SCAN & 92.13{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 77.19{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.15} & 70.64{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14} & 74.62{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 74.64{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.03} & 77.51 \\
 & L-Spar & 91.84{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 76.55{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.08} & 67.68{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} & 74.87{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.18} & 69.71{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 75.68 \\
 & G-Spar & 91.81{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.03} & 76.49{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10} & 67.64{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} & 74.30{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.38} & 69.70{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.00} & 75.54 \\
 & L-Sim & 94.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} & 80.68{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.07} &\cellcolor[rgb]{0.98,0.93,0.84}71.67{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.18} & 76.75{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.24} & 79.97{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 80.43 \\
 & Spectral &\cellcolor[rgb]{0.89,0.93,0.98}\underline{95.44}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} &\cellcolor[rgb]{0.98,0.93,0.84}81.89{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{71.93}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} & 77.08{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{82.46}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{81.40} \\
 & $t$-Spanner & 95.27{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} & 80.70{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} & 70.25{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.20} &\cellcolor[rgb]{0.98,0.93,0.84}77.22{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.13} & 80.70{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} & 80.43 \\
 & DSpar & 95.26{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} & 76.90{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.23} & 55.95{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} & 54.99{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.48} & 73.69{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & 69.83 \\
\noalign{\vskip0.35ex}
\multicolumn{8}{@{}l@{}}{\color[gray]{0.55}\rlap{\makebox[\textwidth][l]{\leaders\hbox{\rule[0.45ex]{2.2pt}{0.22pt}\hspace{1.25pt}}\hfill\kern0pt}}} \\[-0.25ex]
\noalign{\vskip0.35ex}
\smash{\raisebox{-0.72em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Scaf.-1}}} & \textbf{Scaffold-Batch-1} & 95.32{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} & 79.27{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.30} & 70.99{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.53} & 74.99{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.27} & 81.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & 80.07 \\
 & \textbf{Scaffold-Fast-1} & 95.32{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} & 79.30{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14} & 70.91{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.80} & 74.26{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.50} & 81.82{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & 79.90 \\
 & \textbf{Scaffold-Sample-1} & \cellcolor[rgb]{0.98,0.93,0.84}95.40{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.16} & \cellcolor[rgb]{0.89,0.93,0.98}\underline{81.99}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{72.19}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.07} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{77.73}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.44} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{83.03}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} & \cellcolor[rgb]{0.88,0.95,0.88}\textbf{81.72} \\
\cmidrule(lr){1-8}
\smash{\raisebox{-0.72em}[0pt][0pt]{\rotatebox[origin=c]{90}{\color[gray]{0.20}\fontsize{5.8pt}{6.0pt}\selectfont\bfseries Scaf.-$K$}}} & \textbf{Scaffold-Batch-K}$^{\ddagger}$ & 95.25{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} & 80.99{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.32} & 72.71{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} & 75.68{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.04} & 82.21{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.07} & 81.01 \\
 & \textbf{Scaffold-Fast-K}$^{\ddagger}$ & 95.19{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.15} & 80.61{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} & 72.67{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.19} & 75.03{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.21} & 82.29{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.15} & 80.79 \\
 & \textbf{Scaffold-Sample-K}$^{\ddagger}$ & \textbf{95.42}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.11} & \textbf{81.79}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.28} & \textbf{73.08}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.45} & \textbf{76.55}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm1.79} & \textbf{83.15}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.22} & \textbf{81.66} \\
\midrule
\multicolumn{8}{@{}l@{}}{\textbf{Ratio-independent comparisons}} \\
\cmidrule(lr){1-8}
 & No graph (MLP) &  69.66{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} & 45.46{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.19} & 55.60{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.16} & 72.91{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.17} & 62.31{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02} & 60.34 \\
 & Spanning Forest & \cellcolor[rgb]{0.98,0.93,0.84}86.07{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14} &\cellcolor[rgb]{0.98,0.93,0.84}67.79{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09} &\cellcolor[rgb]{0.98,0.93,0.84}67.27{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.12} &\cellcolor[rgb]{0.98,0.93,0.84}74.13{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.16} &\cellcolor[rgb]{0.98,0.93,0.84}69.36{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.01} &\cellcolor[rgb]{0.98,0.93,0.84}72.61 \\
 & Full graph (T-GCN) & \cellcolor[rgb]{0.89,0.93,0.98}\underline{95.44}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.05} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{80.67}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.10} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{72.83}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.20} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{77.48}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.06} &\cellcolor[rgb]{0.88,0.95,0.88}\textbf{86.24}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.04} &\cellcolor[rgb]{0.89,0.93,0.98}\underline{82.17} \\
 & \textbf{\textsc{Scaffold}-GCN}$^{\star}$ & \cellcolor[rgb]{0.88,0.95,0.88}\begin{tabular}[c]{@{}c@{}}\textbf{95.60}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.09}\\[-1.8pt]{\color[gray]{0.40}\fontsize{5.0pt}{5.2pt}\selectfont (0.5)}\end{tabular} &\cellcolor[rgb]{0.88,0.95,0.88}\begin{tabular}[c]{@{}c@{}}\textbf{82.25}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.14}\\[-1.8pt]{\color[gray]{0.40}\fontsize{5.0pt}{5.2pt}\selectfont (0.6)}\end{tabular} &\cellcolor[rgb]{0.88,0.95,0.88}\begin{tabular}[c]{@{}c@{}}\textbf{73.47}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.21}\\[-1.8pt]{\color[gray]{0.40}\fontsize{5.0pt}{5.2pt}\selectfont (0.7)}\end{tabular} &\cellcolor[rgb]{0.88,0.95,0.88}\begin{tabular}[c]{@{}c@{}}\textbf{77.71}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.21}\\[-1.8pt]{\color[gray]{0.40}\fontsize{5.0pt}{5.2pt}\selectfont (0.5)}\end{tabular} &\cellcolor[rgb]{0.89,0.93,0.98}\begin{tabular}[c]{@{}c@{}}\underline{85.93}{\color[gray]{0.45}\fontsize{4.8pt}{5.0pt}\selectfont\,\textpm0.02}\\[-1.8pt]{\color[gray]{0.40}\fontsize{5.0pt}{5.2pt}\selectfont (0.9)}\end{tabular}

==> figures/Introduciton/cd_all-methods_pooled_wilcoxon-holm_wocaption_tikz.tex <==
% Wilcoxon signed-rank (two-sided, Pratt zeros), Holm correction over all method pairs.
% Method layout retains x=columnwidth, y=1in, a 5.5-inch paper width,
% 0.88 vertical layout scale, and the same method fonts/colors.
% The 7-point bold heading sits directly above Scaffold, below the rank labels.
% Optional preamble settings (define before input; use renewcommand thereafter):
%   \newcommand{\CDHolmWidth}{\columnwidth} % horizontal coordinate unit
%   \newcommand{\CDHolmYUnit}{1in}         % vertical coordinate unit
%   \newcommand{\CDHolmScale}{1}           % uniform scale, including text
% Citations are live by default. To hide them locally, use:
%   {\def\CDsuppressmethodcitations{}\input{cd_all-methods_pooled_wilcoxon-holm_wocaption_tikz.tex}}
% To change citation style, override CDHolmCite (e.g. use citet instead of citep).
% Method BibTeX keys remain editable in method_citations.json.
\providecommand{\CDHolmWidth}{\columnwidth}%
\providecommand{\CDHolmYUnit}{1in}%
\providecommand{\CDHolmScale}{1}%
\providecommand{\CDHolmCite}[1]{\citep{#1}}%
% AUTO-GENERATED by resultsplots/scaffold_introduction/generate.py; do not edit ranks by hand.
% Regenerate only this figure with:
% python resultsplots/scaffold_introduction/generate.py
% Requires in the paper preamble: \usepackage{tikz}
% The ICLR style already provides natbib's \citep command.
% Include inside a figure with: \input{cd_all-methods_pooled_wilcoxon-holm_wocaption_tikz.tex}
%
% Method citations are generated from:
% resultsplots/scaffold_introduction/method_citations.json
% Edit that mapping and rerun the command above; do not edit hooks here.
% Empty mapping values intentionally omit citations (Scaffold, Scaffold-1, Scaffold-K, Spanning Forest, No Graph).
% Layout: marginfit.
% The margin-fit layout targets the 5.5-inch ICLR text width without \resizebox.

\definecolor{cdInk}{HTML}{0B0B0B}%
\definecolor{cdOther}{HTML}{52514E}%
\definecolor{cdMuted}{HTML}{898781}%
\definecolor{cdAxis}{HTML}{C3C2B7}%
\definecolor{cdBlue}{HTML}{2A78D6}%
\definecolor{cdOrange}{HTML}{EB6834}%
\definecolor{cdGold}{HTML}{EDA100}%
\definecolor{cdGreen}{HTML}{008300}%
\definecolor{cdViolet}{HTML}{4A3AA7}%

\def\CDciteScaffoldBestRatio{}%
\def\CDciteFullGraph{\ifdefined\CDsuppressmethodcitations\else{\normalcolor\CDHolmCite{luo2024classic}}\fi}%
\def\CDciteScaffoldKTargetRatio{}%
\def\CDciteScaffold1TargetRatio{}%
\def\CDciteLsim{\ifdefined\CDsuppressmethodcitations\else{\normalcolor\CDHolmCite{Satuluri2011Local}}\fi}%
\def\CDciteSpectral{\ifdefined\CDsuppressmethodcitations\else{\normalcolor\CDHolmCite{spielman2008graph}}\fi}%
\def\CDciteForestFire{\ifdefined\CDsuppressmethodcitations\else{\normalcolor\CDHolmCite{Leskovec2007Graph}}\fi}%
\def\CDciteDSpar{\ifdefined\CDsuppressmethodcitations\else{\normalcolor\CDHolmCite{Liu2023DSpar}}\fi}%
\def\CDciteTSpanner{\ifdefined\CDsuppressmethodcitations\else{\normalcolor\CDHolmCite{Althofer1990Spanners}}\fi}%
\def\CDciteLocalDegree{\ifdefined\CDsuppressmethodcitations\else{\normalcolor\CDHolmCite{Hamann2016Structure}}\fi}%
\def\CDciteMoG{\ifdefined\CDsuppressmethodcitations\else{\normalcolor\CDHolmCite{Zhang2025MoG}}\fi}%
\def\CDciteRandom{\ifdefined\CDsuppressmethodcitations\else{\normalcolor\CDHolmCite{Chen2023Demystifying}}\fi}%
\def\CDciteScan{\ifdefined\CDsuppressmethodcitations\else{\normalcolor\CDHolmCite{Xu2007SCAN}}\fi}%
\def\CDciteSpanningForest{}%
\def\CDciteRankDegree{\ifdefined\CDsuppressmethodcitations\else{\normalcolor\CDHolmCite{Voudigari2016Rank}}\fi}%
\def\CDciteLspar{\ifdefined\CDsuppressmethodcitations\else{\normalcolor\CDHolmCite{Satuluri2011Local}}\fi}%
\def\CDciteAdaGLT{\ifdefined\CDsuppressmethodcitations\else{\normalcolor\CDHolmCite{Zhang2024GraphLotteryAutomated}}\fi}%
\def\CDciteGspar{\ifdefined\CDsuppressmethodcitations\else{\normalcolor\CDHolmCite{Satuluri2011Local}}\fi}%
\def\CDciteUnifiedLTH{\ifdefined\CDsuppressmethodcitations\else{\normalcolor\CDHolmCite{Chen2021UnifiedLottery}}\fi}%
\def\CDciteNoGraph{}%

\begin{tikzpicture}[x={\CDHolmWidth},y={\CDHolmYUnit},scale=\CDHolmScale,transform shape,line cap=butt,line join=miter]
  % Deliberately no explicit bounding rectangle: TikZ crops to
  % the visible content, so the input has no built-in side padding.

  % Average-rank axis and tick labels.
  \draw[cdAxis,line width=0.75pt] (0.275,1.143414) -- (0.725,1.143414);
  \draw[cdAxis,line width=0.65pt] (0.275,1.143414) -- (0.275,1.15767);
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=cdMuted,font={\fontsize{5.10pt}{5.71pt}\selectfont}] at (0.275,1.168125) {1};
  \draw[cdAxis,line width=0.65pt] (0.3,1.143414) -- (0.3,1.15767);
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=cdMuted,font={\fontsize{5.10pt}{5.71pt}\selectfont}] at (0.3,1.168125) {2};
  \draw[cdAxis,line width=0.65pt] (0.325,1.143414) -- (0.325,1.15767);
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=cdMuted,font={\fontsize{5.10pt}{5.71pt}\selectfont}] at (0.325,1.168125) {3};
  \draw[cdAxis,line width=0.65pt] (0.35,1.143414) -- (0.35,1.15767);
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=cdMuted,font={\fontsize{5.10pt}{5.71pt}\selectfont}] at (0.35,1.168125) {4};
  \draw[cdAxis,line width=0.65pt] (0.375,1.143414) -- (0.375,1.15767);
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=cdMuted,font={\fontsize{5.10pt}{5.71pt}\selectfont}] at (0.375,1.168125) {5};
  \draw[cdAxis,line width=0.65pt] (0.4,1.143414) -- (0.4,1.15767);
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=cdMuted,font={\fontsize{5.10pt}{5.71pt}\selectfont}] at (0.4,1.168125) {6};
  \draw[cdAxis,line width=0.65pt] (0.425,1.143414) -- (0.425,1.15767);
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=cdMuted,font={\fontsize{5.10pt}{5.71pt}\selectfont}] at (0.425,1.168125) {7};
  \draw[cdAxis,line width=0.65pt] (0.45,1.143414) -- (0.45,1.15767);
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=cdMuted,font={\fontsize{5.10pt}{5.71pt}\selectfont}] at (0.45,1.168125) {8};
  \draw[cdAxis,line width=0.65pt] (0.475,1.143414) -- (0.475,1.15767);
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=cdMuted,font={\fontsize{5.10pt}{5.71pt}\selectfont}] at (0.475,1.168125) {9};
  \draw[cdAxis,line width=0.65pt] (0.5,1.143414) -- (0.5,1.15767);
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=cdMuted,font={\fontsize{5.10pt}{5.71pt}\selectfont}] at (0.5,1.168125) {10};
  \draw[cdAxis,line width=0.65pt] (0.525,1.143414) -- (0.525,1.15767);
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=cdMuted,font={\fontsize{5.10pt}{5.71pt}\selectfont}] at (0.525,1.168125) {11};
  \draw[cdAxis,line width=0.65pt] (0.55,1.143414) -- (0.55,1.15767);
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=cdMuted,font={\fontsize{5.10pt}{5.71pt}\selectfont}] at (0.55,1.168125) {12};
  \draw[cdAxis,line width=0.65pt] (0.575,1.143414) -- (0.575,1.15767);
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=cdMuted,font={\fontsize{5.10pt}{5.71pt}\selectfont}] at (0.575,1.168125) {13};
  \draw[cdAxis,line width=0.65pt] (0.6,1.143414) -- (0.6,1.15767);
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=cdMuted,font={\fontsize{5.10pt}{5.71pt}\selectfont}] at (0.6,1.168125) {14};
  \draw[cdAxis,line width=0.65pt] (0.625,1.143414) -- (0.625,1.15767);
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=cdMuted,font={\fontsize{5.10pt}{5.71pt}\selectfont}] at (0.625,1.168125) {15};
  \draw[cdAxis,line width=0.65pt] (0.65,1.143414) -- (0.65,1.15767);
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=cdMuted,font={\fontsize{5.10pt}{5.71pt}\selectfont}] at (0.65,1.168125) {16};
  \draw[cdAxis,line width=0.65pt] (0.675,1.143414) -- (0.675,1.15767);
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=cdMuted,font={\fontsize{5.10pt}{5.71pt}\selectfont}] at (0.675,1.168125) {17};
  \draw[cdAxis,line width=0.65pt] (0.7,1.143414) -- (0.7,1.15767);
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=cdMuted,font={\fontsize{5.10pt}{5.71pt}\selectfont}] at (0.7,1.168125) {18};
  \draw[cdAxis,line width=0.65pt] (0.725,1.143414) -- (0.725,1.15767);
  \node[anchor=south,inner sep=0pt,outer sep=0pt,text=cdMuted,font={\fontsize{5.10pt}{5.71pt}\selectfont}] at (0.725,1.168125) {19};

  % Bold Wilcoxon--Holm heading directly above Scaffold, below the rank labels.
  \node[anchor=south east,inner sep=0pt,outer sep=0pt,text=cdInk,font={\bfseries\boldmath\fontsize{7.00pt}{7.70pt}\selectfont}] at (0.26,1.000000) {Wilcoxon--Holm ($\alpha=0.05$)};

  % Neutral method leaders (below the clique bars).
  \draw[cdOther,line width=0.62pt] (0.45614,1.143414) -- (0.45614,0.524704) -- (0.263,0.524704);
  \draw[cdOther,line width=0.62pt] (0.472149,1.143414) -- (0.472149,0.429664) -- (0.263,0.429664);
  \draw[cdOther,line width=0.62pt] (0.492325,1.143414) -- (0.492325,0.334624) -- (0.263,0.334624);
  \draw[cdOther,line width=0.62pt] (0.492982,1.143414) -- (0.492982,0.239584) -- (0.263,0.239584);
  \draw[cdOther,line width=0.62pt] (0.510965,1.143414) -- (0.510965,0.144544) -- (0.263,0.144544);
  \draw[cdOther,line width=0.62pt] (0.512939,1.143414) -- (0.512939,0.049504) -- (0.263,0.049504);
  \draw[cdOther,line width=0.62pt] (0.532456,1.143414) -- (0.532456,0.049504) -- (0.7598,0.049504);
  \draw[cdOther,line width=0.62pt] (0.539474,1.143414) -- (0.539474,0.144544) -- (0.7598,0.144544);
  \draw[cdOther,line width=0.62pt] (0.549561,1.143414) -- (0.549561,0.239584) -- (0.7598,0.239584);
  \draw[cdOther,line width=0.62pt] (0.588816,1.143414) -- (0.588816,0.429664) -- (0.7598,0.429664);
  \draw[cdOther,line width=0.62pt] (0.598465,1.143414) -- (0.598465,0.524704) -- (0.7598,0.524704);
  \draw[cdOther,line width=0.62pt] (0.610965,1.143414) -- (0.610965,0.619744) -- (0.7598,0.619744);
  \draw[cdOther,line width=0.62pt] (0.612939,1.143414) -- (0.612939,0.714784) -- (0.7598,0.714784);
  \draw[cdOther,line width=0.62pt] (0.655263,1.143414) -- (0.655263,0.809824) -- (0.7598,0.809824);

  % Contiguous Wilcoxon--Holm groups: every pair has adjusted p > 0.05.
  \draw[cdInk,opacity=0.80,line width=1.65pt,line cap=round] (0.29057,1.107299) -- (0.312939,1.107299);
  \draw[cdInk,opacity=0.80,line width=1.65pt,line cap=round] (0.391228,1.081638) -- (0.45614,1.081638);
  \draw[cdInk,opacity=0.80,line width=1.65pt,line cap=round] (0.45614,1.055978) -- (0.492982,1.055978);
  \draw[cdInk,opacity=0.80,line width=1.65pt,line cap=round] (0.492325,1.030317) -- (0.532456,1.030317);
  \draw[cdInk,opacity=0.80,line width=1.65pt,line cap=round] (0.492982,1.004656) -- (0.577632,1.004656);
  \draw[cdInk,opacity=0.80,line width=1.65pt,line cap=round] (0.532456,0.978995) -- (0.588816,0.978995);
  \draw[cdInk,opacity=0.80,line width=1.65pt,line cap=round] (0.577632,0.953334) -- (0.655263,0.953334);

  % Highlighted method leaders.
  \draw[cdOrange,line width=1.05pt] (0.29057,1.143414) -- (0.29057,0.904864) -- (0.263,0.904864);
  \draw[cdGreen,line width=1.05pt] (0.312939,1.143414) -- (0.312939,0.809824) -- (0.263,0.809824);
  \draw[cdOrange,line width=1.05pt] (0.341447,1.143414) -- (0.341447,0.714784) -- (0.263,0.714784);
  \draw[cdOrange,line width=1.05pt] (0.391228,1.143414) -- (0.391228,0.619744) -- (0.263,0.619744);
  \draw[cdGreen,line width=1.05pt] (0.577632,1.143414) -- (0.577632,0.334624) -- (0.7598,0.334624);
  \draw[cdGreen,line width=1.05pt] (0.710746,1.143414) -- (0.710746,0.904864) -- (0.7598,0.904864);

  % Rank markers and citation-ready method labels.
  \filldraw[fill=cdOrange,draw=white,line width=0.6pt] (0.29057,1.143414) circle[radius=1.60pt];
  \node[anchor=east,inner sep=0pt,outer sep=0pt,text=cdOrange,font={\bfseries\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.258,0.904864) {Scaffold {\fontsize{4.96pt}{5.46pt}\selectfont (Best ratio)}\hspace{0.62em}1.62};
  \filldraw[fill=cdGreen,draw=white,line width=0.6pt] (0.312939,1.143414) circle[radius=1.60pt];
  \node[anchor=east,inner sep=0pt,outer sep=0pt,text=cdGreen,font={\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.258,0.809824) {Full Graph\hspace{0.30em}{\fontsize{4.55pt}{4.91pt}\selectfont \CDciteFullGraph}\hspace{0.62em}2.52};
  \filldraw[fill=cdOrange,draw=white,line width=0.6pt] (0.341447,1.143414) circle[radius=1.60pt];
  \node[anchor=east,inner sep=0pt,outer sep=0pt,text=cdOrange,font={\bfseries\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.258,0.714784) {Scaffold-K {\fontsize{4.96pt}{5.46pt}\selectfont (Target ratio)}\hspace{0.62em}3.66};
  \filldraw[fill=cdOrange,draw=white,line width=0.6pt] (0.391228,1.143414) circle[radius=1.60pt];
  \node[anchor=east,inner sep=0pt,outer sep=0pt,text=cdOrange,font={\bfseries\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.258,0.619744) {Scaffold-1 {\fontsize{4.96pt}{5.46pt}\selectfont (Target ratio)}\hspace{0.62em}5.65};
  \filldraw[fill=cdOther,draw=white,line width=0.6pt] (0.45614,1.143414) circle[radius=1.35pt];
  \node[anchor=east,inner sep=0pt,outer sep=0pt,text=cdInk,font={\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.258,0.524704) {Lsim\hspace{0.30em}{\fontsize{4.55pt}{4.91pt}\selectfont \CDciteLsim}\hspace{0.62em}8.25};
  \filldraw[fill=cdOther,draw=white,line width=0.6pt] (0.472149,1.143414) circle[radius=1.35pt];
  \node[anchor=east,inner sep=0pt,outer sep=0pt,text=cdInk,font={\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.258,0.429664) {Spectral\hspace{0.30em}{\fontsize{4.55pt}{4.91pt}\selectfont \CDciteSpectral}\hspace{0.62em}8.89};
  \filldraw[fill=cdOther,draw=white,line width=0.6pt] (0.492325,1.143414) circle[radius=1.35pt];
  \node[anchor=east,inner sep=0pt,outer sep=0pt,text=cdInk,font={\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.258,0.334624) {Forest Fire\hspace{0.30em}{\fontsize{4.55pt}{4.91pt}\selectfont \CDciteForestFire}\hspace{0.62em}9.69};
  \filldraw[fill=cdOther,draw=white,line width=0.6pt] (0.492982,1.143414) circle[radius=1.35pt];
  \node[anchor=east,inner sep=0pt,outer sep=0pt,text=cdInk,font={\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.258,0.239584) {DSpar\hspace{0.30em}{\fontsize{4.55pt}{4.91pt}\selectfont \CDciteDSpar}\hspace{0.62em}9.72};
  \filldraw[fill=cdOther,draw=white,line width=0.6pt] (0.510965,1.143414) circle[radius=1.35pt];
  \node[anchor=east,inner sep=0pt,outer sep=0pt,text=cdInk,font={\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.258,0.144544) {t-Spanner\hspace{0.30em}{\fontsize{4.55pt}{4.91pt}\selectfont \CDciteTSpanner}\hspace{0.62em}10.44};
  \filldraw[fill=cdOther,draw=white,line width=0.6pt] (0.512939,1.143414) circle[radius=1.35pt];
  \node[anchor=east,inner sep=0pt,outer sep=0pt,text=cdInk,font={\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.258,0.049504) {Local Degree\hspace{0.30em}{\fontsize{4.55pt}{4.91pt}\selectfont \CDciteLocalDegree}\hspace{0.62em}10.52};
  \filldraw[fill=cdOther,draw=white,line width=0.6pt] (0.532456,1.143414) circle[radius=1.35pt];
  \node[anchor=west,inner sep=0pt,outer sep=0pt,text=cdInk,font={\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.7648,0.049504) {11.30\hspace{0.62em}MoG\hspace{0.30em}{\fontsize{4.55pt}{4.91pt}\selectfont \CDciteMoG}};
  \filldraw[fill=cdOther,draw=white,line width=0.6pt] (0.539474,1.143414) circle[radius=1.35pt];
  \node[anchor=west,inner sep=0pt,outer sep=0pt,text=cdInk,font={\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.7648,0.144544) {11.58\hspace{0.62em}Random\hspace{0.30em}{\fontsize{4.55pt}{4.91pt}\selectfont \CDciteRandom}};
  \filldraw[fill=cdOther,draw=white,line width=0.6pt] (0.549561,1.143414) circle[radius=1.35pt];
  \node[anchor=west,inner sep=0pt,outer sep=0pt,text=cdInk,font={\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.7648,0.239584) {11.98\hspace{0.62em}Scan\hspace{0.30em}{\fontsize{4.55pt}{4.91pt}\selectfont \CDciteScan}};
  \filldraw[fill=cdGreen,draw=white,line width=0.6pt] (0.577632,1.143414) circle[radius=1.60pt];
  \node[anchor=west,inner sep=0pt,outer sep=0pt,text=cdGreen,font={\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.7648,0.334624) {13.11\hspace{0.62em}Spanning Forest};
  \filldraw[fill=cdOther,draw=white,line width=0.6pt] (0.588816,1.143414) circle[radius=1.35pt];
  \node[anchor=west,inner sep=0pt,outer sep=0pt,text=cdInk,font={\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.7648,0.429664) {13.55\hspace{0.62em}Rank Degree\hspace{0.30em}{\fontsize{4.55pt}{4.91pt}\selectfont \CDciteRankDegree}};
  \filldraw[fill=cdOther,draw=white,line width=0.6pt] (0.598465,1.143414) circle[radius=1.35pt];
  \node[anchor=west,inner sep=0pt,outer sep=0pt,text=cdInk,font={\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.7648,0.524704) {13.94\hspace{0.62em}Lspar\hspace{0.30em}{\fontsize{4.55pt}{4.91pt}\selectfont \CDciteLspar}};
  \filldraw[fill=cdOther,draw=white,line width=0.6pt] (0.610965,1.143414) circle[radius=1.35pt];
  \node[anchor=west,inner sep=0pt,outer sep=0pt,text=cdInk,font={\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.7648,0.619744) {14.44\hspace{0.62em}AdaGLT\hspace{0.30em}{\fontsize{4.55pt}{4.91pt}\selectfont \CDciteAdaGLT}};
  \filldraw[fill=cdOther,draw=white,line width=0.6pt] (0.612939,1.143414) circle[radius=1.35pt];
  \node[anchor=west,inner sep=0pt,outer sep=0pt,text=cdInk,font={\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.7648,0.714784) {14.52\hspace{0.62em}Gspar\hspace{0.30em}{\fontsize{4.55pt}{4.91pt}\selectfont \CDciteGspar}};
  \filldraw[fill=cdOther,draw=white,line width=0.6pt] (0.655263,1.143414) circle[radius=1.35pt];
  \node[anchor=west,inner sep=0pt,outer sep=0pt,text=cdInk,font={\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.7648,0.809824) {16.21\hspace{0.62em}Unified-LTH\hspace{0.30em}{\fontsize{4.55pt}{4.91pt}\selectfont \CDciteUnifiedLTH}};
  \filldraw[fill=cdGreen,draw=white,line width=0.6pt] (0.710746,1.143414) circle[radius=1.60pt];
  \node[anchor=west,inner sep=0pt,outer sep=0pt,text=cdGreen,font={\fontsize{6.20pt}{6.82pt}\selectfont}] at (0.7648,0.904864) {18.43\hspace{0.62em}No Graph};
\end{tikzpicture}

